Collision Avoidance using Iterative Dynamic and Nonlinear Programming with Adaptive Grid Refinements

Nonlinear optimal control problems for trajectory planning with obstacle avoidance present several challenges. While general-purpose optimizers and dynamic programming methods struggle when adopted separately, their combination enabled by a penalty approach is capable of handling highly nonlinear systems while overcoming the curse of dimensionality. Nevertheless, using dynamic programming with a fixed state space discretization limits the set of reachable solutions, hindering convergence or requiring enormous memory resources for uniformly spaced grids. In this work we solve this issue by incorporating an adaptive refinement of the state space grid, splitting cells where needed to better capture the problem structure while requiring less discretization points overall. Numerical results on a space manipulator demonstrate the improved robustness and efficiency of the combined method with respect to the single components.

==> Pictures/Overview.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\scalebox{0.72}{%

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Rounded Rect [id:dp04800786724487871] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.45 ] (99,45.4) .. controls (99,36.34) and (106.34,29) .. (115.4,29) -- (232.6,29) .. controls (241.66,29) and (249,36.34) .. (249,45.4) -- (249,94.6) .. controls (249,103.66) and (241.66,111) .. (232.6,111) -- (115.4,111) .. controls (106.34,111) and (99,103.66) .. (99,94.6) -- cycle ;
%Straight Lines [id:da03477320734214151] 
\draw [line width=1.5]    (249,70) -- (327,70) ;
\draw [shift={(331,70)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da03436419826460535] 
\draw [line width=1.5]    (360,231) -- (360,273) ;
%Straight Lines [id:da9475108878873141] 
\draw [line width=1.5]    (360,273) -- (346,273) ;
\draw [shift={(342,273)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da06089038087576115] 
\draw [line width=1.5]    (361,111) -- (361,146) ;
\draw [shift={(361,150)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp12239152454512903] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.46 ] (206,259) -- (340,259) -- (340,282) -- (206,282) -- cycle ;
%Straight Lines [id:da872978578972333] 
\draw [line width=1.5]    (269,282) -- (269,308) ;
\draw [shift={(270,312)}, rotate = 268.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da24899848396592672] 
\draw [line width=1.5]    (170,272) -- (170,238) ;
\draw [shift={(171,234)}, rotate = 91.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da2657178398125405] 
\draw [line width=1.5]    (170,272) -- (205,272) ;
%Rounded Rect [id:dp035969563244274805] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107,64.4) .. controls (107,59.76) and (110.76,56) .. (115.4,56) -- (231.6,56) .. controls (236.24,56) and (240,59.76) .. (240,64.4) -- (240,89.6) .. controls (240,94.24) and (236.24,98) .. (231.6,98) -- (115.4,98) .. controls (110.76,98) and (107,94.24) .. (107,89.6) -- cycle ;
%Rounded Rect [id:dp41466121777382436] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.46 ] (329,47.4) .. controls (329,38.89) and (335.89,32) .. (344.4,32) -- (463.6,32) .. controls (472.11,32) and (479,38.89) .. (479,47.4) -- (479,93.6) .. controls (479,102.11) and (472.11,109) .. (463.6,109) -- (344.4,109) .. controls (335.89,109) and (329,102.11) .. (329,93.6) -- cycle ;
%Rounded Rect [id:dp07313729325118601] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (339,66.4) .. controls (339,61.76) and (342.76,58) .. (347.4,58) -- (463.6,58) .. controls (468.24,58) and (472,61.76) .. (472,66.4) -- (472,91.6) .. controls (472,96.24) and (468.24,100) .. (463.6,100) -- (347.4,100) .. controls (342.76,100) and (339,96.24) .. (339,91.6) -- cycle ;
%Rounded Rect [id:dp8878865323006632] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.46 ] (329,166.4) .. controls (329,157.89) and (335.89,151) .. (344.4,151) -- (463.6,151) .. controls (472.11,151) and (479,157.89) .. (479,166.4) -- (479,212.6) .. controls (479,221.11) and (472.11,228) .. (463.6,228) -- (344.4,228) .. controls (335.89,228) and (329,221.11) .. (329,212.6) -- cycle ;
%Rounded Rect [id:dp24927645394359788] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338,185.4) .. controls (338,180.76) and (341.76,177) .. (346.4,177) -- (462.6,177) .. controls (467.24,177) and (471,180.76) .. (471,185.4) -- (471,210.6) .. controls (471,215.24) and (467.24,219) .. (462.6,219) -- (346.4,219) .. controls (341.76,219) and (338,215.24) .. (338,210.6) -- cycle ;
%Rounded Rect [id:dp7456209477574369] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.51 ] (99,169.4) .. controls (99,160.89) and (105.89,154) .. (114.4,154) -- (233.6,154) .. controls (242.11,154) and (249,160.89) .. (249,169.4) -- (249,215.6) .. controls (249,224.11) and (242.11,231) .. (233.6,231) -- (114.4,231) .. controls (105.89,231) and (99,224.11) .. (99,215.6) -- cycle ;
%Rounded Rect [id:dp9989725020603352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106,190.4) .. controls (106,185.76) and (109.76,182) .. (114.4,182) -- (230.6,182) .. controls (235.24,182) and (239,185.76) .. (239,190.4) -- (239,215.6) .. controls (239,220.24) and (235.24,224) .. (230.6,224) -- (114.4,224) .. controls (109.76,224) and (106,220.24) .. (106,215.6) -- cycle ;
%Straight Lines [id:da29590017125713286] 
\draw [line width=1.5]    (270,190) -- (254,190) ;
\draw [shift={(250,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3642843785474589] 
\draw [line width=1.5]    (270,80) -- (270,190) ;
%Straight Lines [id:da7738204416273615] 
\draw    (270,80) -- (330,80) ;

% Text Node
\draw (107.4,33) node [anchor=north west][inner sep=0.75pt, align=left] {\textbf{ DP}};
% Text Node
\draw (117.4,59) node [anchor=north west][inner sep=0.75pt, align=left] {low-dimensional\\ collision-free path};
% Text Node
\draw (349.4,61) node [anchor=north west][inner sep=0.75pt, align=left] {inverse dimensional\\mapping};
% Text Node
\draw (346.4,35) node [anchor=north west][inner sep=0.75pt, align=left] {$\mathbf{\Omega ^{-1}}$};
% Text Node
\draw (343.2,182) node [anchor=north west][inner sep=0.75pt, align=left] {high-dimensional \\trajectory planning};
% Text Node
\draw (346.4,154) node [anchor=north west][inner sep=0.75pt, align=left] {\textbf{NLP}};
% Text Node
\draw (106.6,159) node [anchor=north west][inner sep=0.75pt, align=left] {\textbf{Grid Adaptation}};
% Text Node
\draw (109,188) node [anchor=north west][inner sep=0.75pt, align=left] {split DP state grid\\where appropriate};
% Text Node
\draw (254,40) node [anchor=north west][inner sep=0.75pt, align=left] {low-dim.\\ waypoints};
% Text Node
\draw (368,119) node [anchor=north west][inner sep=0.75pt, align=left] {high dimensional\\waypoints};
% Text Node
\draw (213,262) node [anchor=north west][inner sep=0.75pt, align=left] {collision avoided ?};
% Text Node
\draw (367,233) node [anchor=north west][inner sep=0.75pt, align=left] {trajectory};
% Text Node
\draw (271,285) node [anchor=north west][inner sep=0.75pt, align=left] {yes};
% Text Node
\draw (174.5,248.5) node [anchor=north west][inner sep=0.75pt, align=left] {no};
% Text Node
\draw (274,95) node [anchor=north west, inner sep=0.75pt, align=left] {if not\\determined};


%Straight Lines [id:da7922008222005229] 
\draw [line width=1.5]    (171,155) -- (171,110) ;
\draw [shift={(171,106)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% Entry arrow
\draw [line width=1.5]    (120,132) -- (171,132) ;
\draw [shift={(144,132)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

\end{tikzpicture}%
}%

==> Pictures/SatelliteRobot.tex <==
\scalebox{0.666}{%

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Shape: Rectangle [id:dp98647538091995] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (100,129) -- (249,129) -- (249,251) -- (100,251) -- cycle ;
%Straight Lines [id:da7689931946088807] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (169.5,193) -- (187,193.85) ;
\draw [shift={(190,194)}, rotate = 182.79] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8227841093384725] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (169.5,193) -- (186.56,180.75) ;
\draw [shift={(189,179)}, rotate = 144.32] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6534812517053283] 
\draw [color={rgb, 255:red, 74; green, 83; blue, 226 }  ,draw opacity=1 ]   (169.5,193) -- (169.93,173) ;
\draw [shift={(170,170)}, rotate = 91.25] [fill={rgb, 255:red, 74; green, 83; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9282912189288526] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (221,96) -- (353,96) -- (353,128) -- (221,128) -- cycle ;
%Shape: Rectangle [id:dp08945004387154909] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.35 ] (353,96) -- (484,96) -- (484,128) -- (353,128) -- cycle ;
%Straight Lines [id:da6266633238223008] 
\draw    (104,263) -- (247,264) ;
\draw [shift={(247,264)}, rotate = 180.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(104,263)}, rotate = 180.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da009581761519495857] 
\draw    (81,131) -- (79,251) ;
\draw [shift={(79,251)}, rotate = 270.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(81,131)}, rotate = 270.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2587542058668185] 
\draw    (171,121) -- (216,120) ;
\draw [shift={(216,120)}, rotate = 178.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(171,121)}, rotate = 178.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da21538400153046] 
\draw    (260,129) -- (261,190) ;
\draw [shift={(261,190)}, rotate = 269.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(260,129)}, rotate = 269.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3974364180090263] 
\draw    (224,120) -- (348,120) ;
\draw [shift={(348,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(224,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7792908862070833] 
\draw    (355,121) -- (483,120) ;
\draw [shift={(483,120)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(355,121)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da27031326033013325] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (221,42) -- (221,96) ;
%Curve Lines [id:da5026591067133207] 
\draw    (212,47) .. controls (192.5,49.93) and (205.32,67.11) .. (235.63,50.36) ;
\draw [shift={(238,49)}, rotate = 149.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da7536821351609235] 
\draw    (201.37,95.1) .. controls (209.12,79.9) and (225.48,64.8) .. (233,93) ;
\draw [shift={(200,98)}, rotate = 293.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da06561138100308239] 
\draw    (348.75,90.92) .. controls (354.59,70.31) and (371.23,74.13) .. (376,98) ;
\draw [shift={(348,94)}, rotate = 281.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (193,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0.82,0.01,0.11}{x}$};
% Text Node
\draw (190,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0.49,0.83,0.13}{y}$};
% Text Node
\draw (165,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\textcolor[rgb]{0.29,0.31,0.89}{z}$};
% Text Node
\draw (147,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.5\si{m}$};
% Text Node
\draw (31,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.5\si{m}$};
% Text Node
\draw (170,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.23\si{m}$};
% Text Node
\draw (266,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.25\si{m}$};
% Text Node
\draw (249,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.5\si{m}$};
% Text Node
\draw (387,103.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.5\si{m}$};
% Text Node
\draw (160,184.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (234,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\theta _{1}$};
% Text Node
\draw (176,74.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2}$};
% Text Node
\draw (320,71.4) node [anchor=north west][inner sep=0.75pt]    {$\theta _{3}$};

\end{tikzpicture}%
}%

==> Pictures/Splitting.tex <==
 \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
 
 \scalebox{0.8}{%
 
 \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%Curve Lines [id:da9318829628323367] 
	\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (31.68,39.14) .. controls (67.6,25.66) and (94.06,151.44) .. (157.69,111.57) ;	
	%Curve Lines [id:da8326473149717745] 
	\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  [dash pattern={on 3.38pt off 3.27pt}]  (56.26,47.56) .. controls (70,65) and (92.8,105) .. (110.52,110.63) ;
	
	%All the black points
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (0,0) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (0,50) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (0,100) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (0,150) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (50,0) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (50,50) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (50,100) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (50,150) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (100,0) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (100,50) circle (2pt);	
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (100,100) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (100,150) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (150,0) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (150,50) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (150,100) circle (2pt);
	\filldraw [color={rgb, 255:red, 0; green, 0; blue, 0 }] (150,150) circle (2pt);
	
	%All newly added splitting points
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (75,75) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (75,50) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (50,75) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (100,75) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (75,100) circle (1.5pt);
	
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (50,125) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (75,125) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (100,125) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (75,150) circle (1.5pt);
	
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (125,100) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (125,125) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (150,125) circle (1.5pt);
	\filldraw [color={rgb, 255:red, 37; green, 150; blue, 190 }] (125,150) circle (1.5pt);
	
	
	% Text Node
	\draw (115,15.0) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \mathbb{G}_w^j$};
	% Text Node
	\draw (15,15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle \{\tau_k,w_k\}_{k = 0}^{K}$};
	% Text Node
	\draw (60,80) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \mathbb{K}_w^j$};	
\end{tikzpicture}
}

